Uncertainty quantification for damage mechanics models using the bootstrap method

We quantify the uncertainty of the L\"ammer model of damage evolution when fitted to (noisy) observations of damage evolution in cyclic fatigue experiments with and without dwell time. We therefore develop a bootstrap method by sampling over blocks of load cycles in the experiments in order to quantify the uncertainty in the material parameters of the L\"ammer damage evolution equation. We first develop a resilient optimization algorithm for parameter identification based on numerical solutions of damage evolution. The uncertainty is quantified on three levels: distribution of parameters of the L\"ammer model, confidence bands for the solutions of damage evolution, and distributions of failure times. The method is tested on several data sets, committing considerable high-performance computing resources to the task.

==> pictures/kzo_trapezoidal_cycle.tex <==
\begin{tikzpicture}
  [scale=1,z=-0.8cm,thick,axis/.style={thin, ->, >=stealth'}]
  % 
  % define general coordinates
  % 
  \coordinate  (ursprung) at (-3,0);
  \coordinate (endx1) at (2,0) {};
  \coordinate (endx2) at ( $(ursprung) + (0,1.5) $);
  % 
  % fixed coordinate system 
  % 
  \draw [axis] ($(ursprung) - (0.5,0)$) -- (endx1) node (x1line) [right]{$t$}; % x1-achse
  \draw [axis] ($(ursprung) -(0,1.125)$)  -- (endx2) node (x2line)
  [below left]{$\varepsilon(t)$}; % x3-achse
  % 
  % 
  % 
  % MORE  coordinates
  % 
  \coordinate (startCycle) at ($(ursprung) + (1.0,0)$);

  \coordinate (rampup) at (0.4,1.0);
  \coordinate (rampdown) at (0.4,-1.0);
  \coordinate (dwelltime) at (1,0);
  \coordinate (strainrange) at (0,2.0);

  
  \coordinate (thOneLeft) at ($(startCycle) + (rampup)$);
  \coordinate (thOneRight) at ($(thOneLeft) + (dwelltime)$);

  \coordinate (thTwoLeft) at ($(thOneRight) + (rampdown) + (rampdown)$);
  \coordinate (thTwoRight) at ($(thTwoLeft) + (dwelltime)$);

  \coordinate (endCycle) at ($ (thTwoRight) + (rampup)$);

  % draw cycle
  \draw [solid] (startCycle) -- (thOneLeft) -- (thOneRight) -- (thTwoLeft) -- (thTwoRight) -- (endCycle);


  %% measurement stuff
  % strain range
  \coordinate (thOneCenter) at ($0.5*(thOneRight) - 0.5*(thOneLeft) + (thOneLeft) $);
  \coordinate (thOneCenterAbove) at ($(thOneCenter) - (strainrange)$);
  \draw[<->,>=stealth,very thin] (thOneCenter) -- (thOneCenterAbove);
  \draw[very thin] (thTwoLeft) -- ($(thOneCenterAbove) + (-0.1,0)$);
  \node[rotate=90,font=\footnotesize,above] at ($(thOneCenter) - 0.75*(strainrange)$) {$\Delta \varepsilon$};

  % max strain
  \draw[very thin, <->] ($(-0.25,0) + (startCycle)$) --  ++($0.5*(strainrange)$);
   \draw[very thin] (thOneLeft)  -- ($(-0.25,0) + (startCycle) + 0.5*(strainrange) + (-0.1,0)$);
 \node[font=\footnotesize,rotate=90,above] at ($(startCycle)  + (-0.25,0) + 0.25*(strainrange)$) {$\varepsilon_{\max}$};
    
  % min strain
  \draw[very thin,<->] ($(thOneRight) - (strainrange)$) -- ($(thOneRight) - 0.5*(strainrange)$);
  \node[rotate=90,font=\footnotesize,above] at ($(thOneRight) - 0.75*(strainrange)$) {$\varepsilon_{\min}$};
  
  %% thOnce
  \coordinate (helperDistance) at (0,0.3);
  \coordinate (offset) at (0,0.1);
  \coordinate (thOneLeftHelper) at ($(thOneLeft) + (helperDistance)$);
  \coordinate(thOneRightHelper) at ($(thOneRight) + (helperDistance)$);
  \draw[very thin] (thOneRight) -- ($(thOneRightHelper) + (offset)$);
  \draw[very thin] (thOneLeft) -- ($(thOneLeftHelper)+ (offset)$);
  \draw[<->,>=stealth,very thin] (thOneLeftHelper) -- (thOneRightHelper);
  \node[font=\footnotesize] at ($ 0.5*(thOneRightHelper) - 0.5*(thOneLeftHelper) + (thOneLeftHelper) + (0,0.2)$) {$t_{d,t}$};

  %% thTwo
  \coordinate (thTwoLeftHelper) at ($(thTwoLeft) + (helperDistance)$);
  \coordinate(thTwoRightHelper) at ($(thTwoRight) + (helperDistance)$);
  \draw[very thin] (thTwoRight) -- ($(thTwoRightHelper) + (offset)$);
  \draw[very thin] (thTwoLeft) -- ($(thTwoLeftHelper)+ (offset)$);
  \draw[<->,>=stealth,very thin] (thTwoLeftHelper) -- (thTwoRightHelper);
  \node[font=\footnotesize] at ($ 0.5*(thTwoRightHelper) - 0.5*(thTwoLeftHelper) + (thTwoLeftHelper) + (0,0.2)$) {$t_{d,c}$};

  
  %% Point annotations
  \coordinate (mypoint) at ($ (thOneRight) +  0.5*(rampdown)$);
  \coordinate (annotationPoint) at ($ (mypoint) +  (0.25,0.25)$);
  % left point
  \draw[very thin,dashed] ($(startCycle) + 0.5*(rampup)$) -- (annotationPoint); % -- ($(annotationPoint) - (1.3,0) $) -- (annotationPoint);
  \fill ($(startCycle) + 0.5*(rampup)$) circle[radius=1.0pt];
  % center point
  \draw[very thin,dashed] (mypoint) -- (annotationPoint) node[above right, font=\footnotesize] {$\dot \varepsilon = \textrm{const.}$};
  \fill (mypoint) circle[radius=1.0pt];
  % right point
  \draw[very thin,dashed] ($(endCycle) - 0.5*(rampup)$) -- (annotationPoint);
  \fill ($(endCycle) - 0.5*(rampup)$)  circle[radius=1.0pt];

\end{tikzpicture}



%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main_publication"
%%% End:

